What preferences can - and cannot - predict in multi-agent online learning

We examine the interplay between ordinal, preference-based solution concepts in games and the long-run behavior of game dynamics, asking in particular to what extent the combinatorial data of a game -- its preference graph -- determine the outcomes of no-regret learning dynamics -- such as follow-the-regularized-leader (FTRL). In one direction, we show that the skeleton of every dynamically stable set (i.e. the set of pure profiles it contains) must also be preferentially stable, that is, it must be closed under profitable deviations. We then ask the converse question: when do preferences determine the long-run behavior of the players' learning dynamics? We begin by showing that preferences characterize asymptotic stability in the case of subgames -- i.e. subsets of pure profiles obtained by restricting players' action sets. Beyond this case however, the equivalence between dynamic and preferential stability collapses: concretely, we construct a three-player game with a preferentially stable set whose span is dynamically unstable, showing in this way that preferences do not suffice as a criterion of dynamic stability. We then bridge this gap via the notion of resilience under aggregate deviations, an easy-to-check payoff-based condition that guarantees asymptotic stability of arbitrary spans of pure strategies.

==> Figures/Counter-prefs.tex <==
%----------------------------------------------------------------------
%% COUNTEREXAMPLE
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}[
	scale=\thisfigscale,
	line join=round,
	line cap=round,
	edge/.style={semithick,draw=black},
	sinkspan/.style={draw=red!70!black,very thick},
	midorient/.style={-{Stealth},thick,draw=black},
	sinkorient/.style={{Stealth}-,thick,draw=MyDarkRed},
	sinkorientbi/.style={{Stealth}-{Stealth},thick,draw=MyDarkRed}
]

\coordinate (BLB) at (0,0);
\coordinate (BRB) at (1,0);
\coordinate (BRT) at (1,1);
\coordinate (BLT) at (0,1);

\coordinate (FLB) at ( 0.40,0.30);
\coordinate (FRB) at ( 1.40,0.30);
\coordinate (FRT) at ( 1.40,1.30);
\coordinate (FLT) at ( 0.40,1.30);

\fill[MyLightRed,opacity=0.25] (FLB)--(FRB)--(FRT)--(FLT)--cycle;
\fill[MyLightRed,opacity=0.25] (BRB)--(FRB)--(FRT)--(BRT)--cycle;
\fill[MyLightRed,opacity=0.25] (BLT)--(BRT)--(FRT)--(FLT)--cycle;

\draw[edge] (FLB)--(FRB)--(FRT)--(FLT)--cycle;
\draw[edge] (BLB)--(BRB)--(BRT)--(BLT)--cycle;
\draw[edge] (FLB)--(BLB);
\draw[edge] (FRB)--(BRB);
\draw[edge] (FRT)--(BRT);
\draw[edge] (FLT)--(BLT);

\draw[sinkspan] (FLB)--(FRB)--(FRT)--(FLT)--cycle;
\draw[sinkspan] (FRB)--(BRB)--(BRT)--(FRT)--cycle;
\draw[sinkspan] (FLT)--(FRT)--(BRT)--(BLT)--cycle;

\draw[midorient] ($(BLB)!0.48!(FLB)$) -- ($(BLB)!0.52!(FLB)$);
\draw[sinkorient] ($(BLT)!0.48!(FLT)$) -- ($(BLT)!0.52!(FLT)$);
\draw[sinkorient] ($(FRB)!0.48!(BRB)$) -- ($(FRB)!0.52!(BRB)$);
\draw[sinkorient] ($(FRT)!0.48!(BRT)$) -- ($(FRT)!0.52!(BRT)$);

\draw[midorient] ($(BLB)!0.48!(BRB)$) -- ($(BLB)!0.52!(BRB)$);
\draw[sinkorient] ($(FLB)!0.48!(FRB)$) -- ($(FLB)!0.52!(FRB)$);
\draw[sinkorient] ($(BRT)!0.48!(BLT)$) -- ($(BRT)!0.52!(BLT)$);
\draw[sinkorient] ($(FLT)!0.48!(FRT)$) -- ($(FLT)!0.52!(FRT)$);

\draw[midorient]($(BLB)!0.48!(BLT)$) -- ($(BLB)!0.52!(BLT)$);
\draw[sinkorient] ($(BRB)!0.48!(BRT)$) -- ($(BRB)!0.52!(BRT)$);
\draw[sinkorient] ($(FLT)!0.48!(FLB)$) -- ($(FLT)!0.52!(FLB)$);

\foreach \V in {FLB,FRB,FRT,FLT,BRB,BRT,BLT}{
\fill[red!70!black] (\V) circle (0.9pt);
}
\fill[black] (BLB) circle (0.9pt);

\end{tikzpicture}

==> Figures/JordanMP-prefs.tex <==
%----------------------------------------------------------------------
%% JORDAN MP
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}[
scale=\thisfigscale,
line join=round,
line cap=round,
edge/.style={semithick,draw=black},
rededge/.style={very thick,draw=MyDarkRed},
midorient/.style={-{Stealth},thick,draw=black},
sinkorient/.style={-Stealth,thick,draw=MyDarkRed}
]
\coordinate (FLB) at (0,0);
\coordinate (FRB) at (1,0);
\coordinate (FRT) at (1,1);
\coordinate (FLT) at (0,1);
\coordinate (BLB) at (0.40,0.30);
\coordinate (BRB) at (1.40,0.30);
\coordinate (BRT) at (1.40,1.30);
\coordinate (BLT) at (0.40,1.30);

\draw[edge]    (BLB)--(BRB)--(BRT);
\draw[rededge] (BRT)--(BLT)--(BLB);

\draw[rededge] (FLB)--(BLB);
\draw[edge]    (FRB)--(BRB);
\draw[rededge] (FRT)--(BRT);
\draw[edge]    (FLT)--(BLT);

\draw[rededge] (FLB)--(FRB)--(FRT);
\draw[edge]    (FRT)--(FLT)--(FLB);

\draw[midorient]
  ($(FLT)!0.48!(FRT)$) -- ($(FLT)!0.52!(FRT)$);
\draw[sinkorient]
  ($(BLT)!0.48!(BRT)$) -- ($(BLT)!0.52!(BRT)$);

\draw[midorient]
  ($(BRB)!0.48!(BLB)$) -- ($(BRB)!0.52!(BLB)$);
\draw[sinkorient]
  ($(FRB)!0.48!(FLB)$) -- ($(FRB)!0.52!(FLB)$);

\draw[midorient]
  ($(FLT)!0.48!(FLB)$) -- ($(FLT)!0.52!(FLB)$);
\draw[sinkorient]
  ($(FRT)!0.48!(FRB)$) -- ($(FRT)!0.52!(FRB)$);

\draw[sinkorient]
  ($(BLB)!0.48!(BLT)$) -- ($(BLB)!0.52!(BLT)$);
\draw[midorient]
  ($(BRB)!0.48!(BRT)$) -- ($(BRB)!0.52!(BRT)$);

\draw[midorient]
  ($(FLT)!0.48!(BLT)$) -- ($(FLT)!0.52!(BLT)$);
\draw[sinkorient]
  ($(BRT)!0.48!(FRT)$) -- ($(BRT)!0.52!(FRT)$);

\draw[sinkorient]
  ($(FLB)!0.48!(BLB)$) -- ($(FLB)!0.52!(BLB)$);
\draw[midorient]
  ($(BRB)!0.48!(FRB)$) -- ($(BRB)!0.52!(FRB)$);

\foreach \V in {FLB,FRB,FRT,BLB,BRT,BLT}{
  \fill[MyDarkRed] (\V) circle (0.9pt);
}
\foreach \V in {FLT,BRB}{
  \fill[black] (\V) circle (0.9pt);
}
\end{tikzpicture}

==> Figures/Shapley-prefs.tex <==
%----------------------------------------------------------------------
%% SHAPLEY PREFERENCES
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}[scale=1, transform shape, >=Stealth, line cap=round,
  node/.style={circle,draw=black,minimum size=6.2mm,inner sep=0pt,font=\small},
  sink/.style={node,draw=black},
  edge/.style={->,draw=black,line width=0.9pt},
  sinkedge/.style={->,draw=black,line width=0.9pt}
]
\node[sink] (n12) at (0,1.85)      {$(\mathrm A,\mathrm B)$};
\node[sink] (n13) at (1.65,0.93)   {$(\mathrm A,\mathrm C)$};
\node[sink] (n23) at (1.65,-0.93)  {$(\mathrm B,\mathrm C)$};
\node[sink] (n21) at (0,-1.85)     {$(\mathrm B, \mathrm A)$};
\node[sink] (n31) at (-1.65,-0.93) {$(\mathrm C,\mathrm A)$};
\node[sink] (n32) at (-1.65,0.93)  {$(\mathrm C,\mathrm B)$};

\draw[sinkedge] (n12) -- (n13);
\draw[sinkedge] (n13) -- (n23);
\draw[sinkedge] (n23) -- (n21);
\draw[sinkedge] (n21) -- (n31);
\draw[sinkedge] (n31) -- (n32);
\draw[sinkedge] (n32) -- (n12);

\node[node] (d33) at (0,3.25)      {$(\mathrm C,\mathrm C)$};
\node[node] (d11) at (-3.25,-2.25) {$(\mathrm A,\mathrm A)$};
\node[node] (d22) at (3.25,-2.25)  {$(\mathrm B,\mathrm B)$};

\draw[edge,bend left=8]  (d11) to (n31);
\draw[edge,bend left=2]  (d11) to (n21);
\draw[edge,bend right=38] (d11) to (n12);
\draw[edge,bend right=20] (d11) to (n13);

\draw[edge,bend right=2] (d22) to (n21);
\draw[edge,bend right=8] (d22) to (n23);
\draw[edge,bend left=38] (d22) to (n12);
\draw[edge,bend left=20] (d22) to (n32);

\draw[edge] (d33) .. controls (-1.20,2.90) and (-2.55,2.05) .. (n32);
\draw[edge] (d33) .. controls ( 1.20,2.90) and ( 2.55,2.05) .. (n13);

\draw[edge] (d33) .. controls (-3.20,2.85) and (-3.20,-0.10) .. (n31);
\draw[edge] (d33) .. controls ( 3.20,2.85) and ( 3.20,-0.10) .. (n23);

\end{tikzpicture}


==> Figures/SpanCycle.tex <==
%----------------------------------------------------------------------
%% SPAN CYCLE
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}[
	scale=\thisfigscale,
	line join=round,
	line cap=round,
	edge/.style={semithick,draw=black},
	sinkspan/.style={draw=MyDarkRed,very thick},
	midorient/.style={-{stealth},thick,draw=black},
	sinkorient/.style={-{stealth},thick,draw=MyDarkRed}
]

\coordinate (FLB) at (0,0);
\coordinate (FRB) at (1,0);
\coordinate (FRT) at (1,1);
\coordinate (FLT) at (0,1);

\coordinate (BLB) at (0.40,0.30);
\coordinate (BRB) at (1.40,0.30);
\coordinate (BRT) at (1.40,1.30);
\coordinate (BLT) at (0.40,1.30);

\draw[edge] (BLT)--(BRT)--(BRB)--(BLB)--cycle;
\draw[sinkspan] (BLB)--(BLT)--(BRT);

\draw[edge] (FLT)--(BLT);
\draw[edge] (FRT)--(BRT);
\draw[edge] (FRB)--(BRB);
\draw[edge] (FLB)--(BLB);
\draw[sinkspan] (BRT)--(FRT);
\draw[sinkspan] (FLB)--(BLB);

\draw[edge] (FLT)--(FRT)--(FRB)--(FLB)--cycle;
\draw[sinkspan] (FRT)--(FRB)--(FLB);

\draw[midorient] ($(FLT)!0.48!(FRT)$) -- ($(FLT)!0.52!(FRT)$);
\draw[sinkorient] ($(BLT)!0.48!(BRT)$) -- ($(BLT)!0.52!(BRT)$);
\draw[midorient] ($(BRB)!0.48!(BLB)$) -- ($(BRB)!0.52!(BLB)$);
\draw[sinkorient] ($(FRB)!0.48!(FLB)$) -- ($(FRB)!0.52!(FLB)$);

\draw[midorient] ($(FLT)!0.48!(FLB)$) -- ($(FLT)!0.52!(FLB)$);
\draw[sinkorient] ($(FRT)!0.48!(FRB)$) -- ($(FRT)!0.52!(FRB)$);
\draw[sinkorient] ($(BLB)!0.48!(BLT)$) -- ($(BLB)!0.52!(BLT)$);
\draw[midorient] ($(BRB)!0.48!(BRT)$) -- ($(BRB)!0.52!(BRT)$);

\draw[midorient] ($(FLT)!0.48!(BLT)$) -- ($(FLT)!0.52!(BLT)$);
\draw[sinkorient] ($(BRT)!0.48!(FRT)$) -- ($(BRT)!0.52!(FRT)$);
\draw[sinkorient] ($(FLB)!0.48!(BLB)$) -- ($(FLB)!0.52!(BLB)$);
\draw[midorient] ($(BRB)!0.48!(FRB)$) -- ($(BRB)!0.52!(FRB)$);

\foreach \V in {FLB,FRB,FRT,BLB,BRT,BLT}{
\fill[MyDarkRed] (\V) circle (0.9pt);
}
\foreach \V in {FLT,BRB}{
\fill[black] (\V) circle (0.9pt);
}

\end{tikzpicture}

==> Figures/SpanManyFaces.tex <==
%----------------------------------------------------------------------
%% SPAN MANY FACES
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}[
	scale=\thisfigscale,
	line join=round,
	line cap=round,
	edge/.style={semithick,draw=black},
	sinkspan/.style={draw=MyDarkRed,very thick},
	midorient/.style={-{stealth},thick,draw=black},
	sinkorient/.style={-{stealth},thick,draw=MyDarkRed}
]

\coordinate (FLB) at (0,0);
\coordinate (FRB) at (1,0);
\coordinate (FRT) at (1,1);
\coordinate (FLT) at (0,1);

\coordinate (BLB) at (0.40,0.30);
\coordinate (BRB) at (1.40,0.30);
\coordinate (BRT) at (1.40,1.30);
\coordinate (BLT) at (0.40,1.30);

\fill[MyLightRed,opacity=0.25] (FLT)--(FRT)--(BRT)--(BLT)--cycle;
\fill[MyLightRed,opacity=0.25] (FRT)--(FRB)--(BRB)--(BRT)--cycle;

\draw[edge] (FLT)--(FRT)--(FRB)--(FLB)--cycle;
\draw[edge] (BLT)--(BRT)--(BRB)--(BLB)--cycle;
\draw[edge] (FLT)--(BLT);
\draw[edge] (FRT)--(BRT);
\draw[edge] (FRB)--(BRB);
\draw[edge] (FLB)--(BLB);

\draw[sinkspan] (FLT)--(FRT)--(BRT)--(BLT)--cycle;
\draw[sinkspan] (FRT)--(FRB)--(BRB)--(BRT)--cycle;

\draw[sinkorient] ($(FLT)!0.48!(FRT)$) -- ($(FLT)!0.52!(FRT)$);
\draw[sinkorient] ($(FRT)!0.48!(FRB)$) -- ($(FRT)!0.52!(FRB)$);
\draw[sinkorient] ($(FRB)!0.48!(BRB)$) -- ($(FRB)!0.52!(BRB)$);
\draw[sinkorient] ($(BRB)!0.48!(BRT)$) -- ($(BRB)!0.52!(BRT)$);
\draw[sinkorient] ($(BRT)!0.48!(BLT)$) -- ($(BRT)!0.52!(BLT)$);
\draw[sinkorient] ($(BLT)!0.48!(FLT)$) -- ($(BLT)!0.52!(FLT)$);
\draw[sinkorient] ($(BRT)!0.48!(FRT)$) -- ($(BRT)!0.52!(FRT)$);

\draw[midorient] ($(FLB)!0.48!(FLT)$) -- ($(FLB)!0.52!(FLT)$);
\draw[midorient] ($(FLB)!0.48!(FRB)$) -- ($(FLB)!0.52!(FRB)$);
\draw[midorient] ($(FLB)!0.48!(BLB)$) -- ($(FLB)!0.52!(BLB)$);
\draw[midorient] ($(BLB)!0.48!(BLT)$) -- ($(BLB)!0.52!(BLT)$);
\draw[midorient] ($(BLB)!0.48!(BRB)$) -- ($(BLB)!0.52!(BRB)$);

\foreach \V in {FRB,FRT,FLT,BRB,BRT,BLT}{
\fill[MyDarkRed] (\V) circle (0.9pt);
}
\foreach \V in {FLB,BLB}{
\fill[black] (\V) circle (0.9pt);
}

\end{tikzpicture}

==> Figures/SpanOneFace.tex <==
%----------------------------------------------------------------------
%% SPAN SINGLE FACE
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}[
	scale=\thisfigscale,
	line join=round,
	line cap=round,
	edge/.style={semithick,draw=black},
	sinkspan/.style={draw=MyDarkRed,very thick},
	midorient/.style={-{stealth},thick,draw=black},
	sinkorient/.style={-{stealth},thick,draw=MyDarkRed}
]

\coordinate (FLB) at (0,0);
\coordinate (FRB) at (1,0);
\coordinate (FRT) at (1,1);
\coordinate (FLT) at (0,1);

\coordinate (BLB) at (0.40,0.30);
\coordinate (BRB) at (1.40,0.30);
\coordinate (BRT) at (1.40,1.30);
\coordinate (BLT) at (0.40,1.30);

\fill[MyLightRed,opacity=0.25] (FLT)--(FRT)--(FRB)--(FLB)--cycle;

\draw[edge] (FLT)--(FRT)--(FRB)--(FLB)--cycle;
\draw[edge] (BLT)--(BRT)--(BRB)--(BLB)--cycle;
\draw[edge] (FLT)--(BLT);
\draw[edge] (FRT)--(BRT);
\draw[edge] (FRB)--(BRB);
\draw[edge] (FLB)--(BLB);

\draw[sinkspan] (FLT)--(FRT)--(FRB)--(FLB)--cycle;

\draw[sinkorient] ($(FLT)!0.48!(FRT)$) -- ($(FLT)!0.52!(FRT)$);
\draw[sinkorient] ($(FRB)!0.48!(FLB)$) -- ($(FRB)!0.52!(FLB)$);
\draw[midorient] ($(BRT)!0.48!(BLT)$) -- ($(BRT)!0.52!(BLT)$);
\draw[midorient] ($(BLB)!0.48!(BRB)$) -- ($(BLB)!0.52!(BRB)$);

\draw[sinkorient] ($(FLB)!0.48!(FLT)$) -- ($(FLB)!0.52!(FLT)$);
\draw[sinkorient] ($(FRT)!0.48!(FRB)$) -- ($(FRT)!0.52!(FRB)$);
\draw[midorient] ($(BLT)!0.48!(BLB)$) -- ($(BLT)!0.52!(BLB)$);
\draw[midorient] ($(BRB)!0.48!(BRT)$) -- ($(BRB)!0.52!(BRT)$);

\draw[midorient] ($(BLT)!0.48!(FLT)$) -- ($(BLT)!0.52!(FLT)$);
\draw[midorient] ($(BRT)!0.48!(FRT)$) -- ($(BRT)!0.52!(FRT)$);
\draw[midorient] ($(BLB)!0.48!(FLB)$) -- ($(BLB)!0.52!(FLB)$);
\draw[midorient] ($(BRB)!0.48!(FRB)$) -- ($(BRB)!0.52!(FRB)$);

\foreach \V in {FLB,FRB,FRT,FLT}{
\fill[MyDarkRed] (\V) circle (0.9pt);
}
\foreach \V in {BLB,BRB,BRT,BLT}{
\fill[black] (\V) circle (0.9pt);
}

\end{tikzpicture}


==> Figures/StrictRAD-prefs.tex <==
%----------------------------------------------------------------------
%% STRICT RAD
%----------------------------------------------------------------------
% !TEX root = ../Main.tex
%
%
\begin{tikzpicture}[
	scale=\thisfigscale,
	line join=round,
	line cap=round,
	edge/.style={semithick,draw=black},
	sinkspan/.style={draw=MyDarkRed,very thick},
	midorient/.style={-{Stealth},thick,draw=black},
	sinkorient/.style={-{Stealth},thick,draw=MyDarkRed}
]

\coordinate (BLB) at (0,0);
\coordinate (BRB) at (1,0);
\coordinate (BRT) at (1,1);
\coordinate (BLT) at (0,1);

\coordinate (FLB) at (0.40,0.30);
\coordinate (FRB) at (1.40,0.30);
\coordinate (FRT) at (1.40,1.30);
\coordinate (FLT) at (0.40,1.30);

\fill[MyLightRed,opacity=0.25] (BLT)--(BRT)--(FRT)--(FLT)--cycle;
\fill[MyLightRed,opacity=0.25] (BRB)--(FRB)--(FRT)--(BRT)--cycle;

\draw[edge] (FLB)--(FRB)--(FRT)--(FLT)--cycle;
\draw[edge] (BLB)--(BRB)--(BRT)--(BLT)--cycle;
\draw[edge] (FLB)--(BLB);
\draw[edge] (FRB)--(BRB);
\draw[edge] (FRT)--(BRT);
\draw[edge] (FLT)--(BLT);

\draw[sinkspan] (BLT)--(BRT)--(FRT)--(FLT)--cycle;
\draw[sinkspan] (BRB)--(FRB)--(FRT)--(BRT)--cycle;

\draw[sinkorient] ($(BLT)!0.48!(BRT)$) -- ($(BLT)!0.52!(BRT)$);
\draw[sinkorient] ($(BRT)!0.48!(BRB)$) -- ($(BRT)!0.52!(BRB)$);
\draw[sinkorient] ($(BRB)!0.48!(FRB)$) -- ($(BRB)!0.52!(FRB)$);
\draw[sinkorient] ($(FRB)!0.48!(FRT)$) -- ($(FRB)!0.52!(FRT)$);
\draw[sinkorient] ($(FRT)!0.48!(FLT)$) -- ($(FRT)!0.52!(FLT)$);
\draw[sinkorient] ($(FLT)!0.48!(BLT)$) -- ($(FLT)!0.52!(BLT)$);
\draw[sinkorient] ($(FRT)!0.48!(BRT)$) -- ($(FRT)!0.52!(BRT)$);

\draw[midorient] ($(BLB)!0.48!(BLT)$) -- ($(BLB)!0.52!(BLT)$);
\draw[midorient] ($(BLB)!0.48!(BRB)$) -- ($(BLB)!0.52!(BRB)$);
\draw[midorient] ($(BLB)!0.48!(FLB)$) -- ($(BLB)!0.52!(FLB)$);
\draw[midorient] ($(FLB)!0.48!(FLT)$) -- ($(FLB)!0.52!(FLT)$);
\draw[midorient] ($(FLB)!0.48!(FRB)$) -- ($(FLB)!0.52!(FRB)$);

\foreach \V in {FRB,FRT,FLT,BRB,BRT,BLT}{
\fill[MyDarkRed] (\V) circle (0.9pt);
}
\foreach \V in {FLB,BLB}{
\fill[black] (\V) circle (0.9pt);
}

\end{tikzpicture}
